On colorful Helly numbers and the growth of Tverberg numbers

We establish new bounds on colorful Helly and Tverberg numbers in abstract convexity spaces with Radon number $r$. We show that the colorful Helly number is at most $(r-1)2^r$, improving Holmsen--Lee's bound $r^{r^{O(\log r)}}$ and matching the known lower bound $2^{r-1}-1$ up to a factor $O(r)$. Furthermore, we prove that the Tverberg number is $r_k=O(r^{\lceil \log_2 r\rceil }k)$, reducing P\'alv\"olgyi's coefficient $r^{r^{r^{O(\log r)}}}$ to a quasipolynomial function of $r$. For $S_4$-separable spaces, we prove $r_k=O(r^2k)$. In the other direction, we construct a sequence of $S_4$-separable spaces with Tverberg number $r_k=\Omega(r^2k)$. This shows that the weak Eckhoff conjecture, asserting that $r_k=O(rk)$ in any abstract convexity space, fails already in separable spaces. The same construction refutes the analogue of Reay's conjecture in separable spaces.

==> box-space-construction.tikz <==
% Two convex sets in the discrete product space X_3=[4]^3.
% TikZ coordinates 0,...,3 represent alphabet values 1,...,4.
% Left: Y_{3,3}=[3]^3. Right: C={1,4} x [3] x [3].
% The right-hand set deliberately has missing intermediate coordinate
% values: abstract boxes need not be ordinary solid Euclidean boxes.
% Colored vertices are the sets; faces and edges are visual guides only.
% Requires TikZ only; the projection uses its built-in xyz coordinates.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  line cap=round,line join=round,
  ambient/.style={draw=black!23,line width=.4pt},
  fiber/.style={draw=black!13,line width=.3pt},
  member/.style={circle,inner sep=0pt,minimum size=3.8pt,
    draw=white,line width=.3pt}
]
\definecolor{boxTeal}{RGB}{37,115,123}
\tikzset{
  boundary/.style={draw=boxTeal,line width=.85pt},
  mesh/.style={draw=boxTeal!55,line width=.4pt}
}

\node[font=\normalsize] at (5.195,5.45)
  {Convex sets in $X_3=[4]^3$};

\foreach \panel/\dx in {0/0,1/6.10}
{
  \begin{scope}[
    shift={(\dx,1.20)},
    x={(.86cm,-.28cm)},
    y={(.57cm,.34cm)},
    z={(0cm,.86cm)}]

    % The ambient discrete cube: only its boundary and its lattice points.
    \foreach \a in {0,3}
      \foreach \b in {0,3}
      {
        \draw[ambient] (0,\a,\b) -- (3,\a,\b);
        \draw[ambient] (\a,0,\b) -- (\a,3,\b);
        \draw[ambient] (\a,\b,0) -- (\a,\b,3);
      }

    % Faint fibers make the missing coordinate layers visible on the right.
    \ifnum\panel=1
      \foreach \b in {0,1,2}
        \foreach \c in {0,1,2}
          \draw[fiber] (0,\b,\c) -- (3,\b,\c);
    \fi
    \foreach \a in {0,1,2,3}
      \foreach \b in {0,1,2,3}
        \foreach \c in {0,1,2,3}
          \fill[black!25] (\a,\b,\c) circle[radius=.85pt];

    \ifnum\panel=0
      % A first-values subspace: all 3 x 3 x 3 coordinate combinations.
      \path[fill=boxTeal,fill opacity=.065]
        (0,0,2)--(2,0,2)--(2,2,2)--(0,2,2)--cycle;
      \path[fill=boxTeal,fill opacity=.065]
        (0,0,0)--(2,0,0)--(2,0,2)--(0,0,2)--cycle;
      \path[fill=boxTeal,fill opacity=.065]
        (2,0,0)--(2,2,0)--(2,2,2)--(2,0,2)--cycle;
      \foreach \a in {0,2}
        \foreach \b in {0,2}
        {
          \draw[boundary] (0,\a,\b) -- (2,\a,\b);
          \draw[boundary] (\a,0,\b) -- (\a,2,\b);
          \draw[boundary] (\a,\b,0) -- (\a,\b,2);
        }
      \draw[mesh]
        (1,0,0)--(1,0,2) (0,0,1)--(2,0,1)
        (2,1,0)--(2,1,2) (2,0,1)--(2,2,1)
        (1,0,2)--(1,2,2) (0,1,2)--(2,1,2);
      \foreach \a in {0,1,2}
        \foreach \b in {0,1,2}
          \foreach \c in {0,1,2}
            \node[member,fill=boxTeal] at (\a,\b,\c) {};
    \else
      % One convex set, consisting of two separated coordinate layers.
      % There are deliberately NO colored edges joining the two layers.
      \foreach \a in {0,3}
      {
        \path[fill=boxTeal,fill opacity=.085]
          (\a,0,0)--(\a,2,0)--(\a,2,2)--(\a,0,2)--cycle;
        \draw[boundary]
          (\a,0,0)--(\a,2,0)--(\a,2,2)--(\a,0,2)--cycle;
        \draw[mesh]
          (\a,1,0)--(\a,1,2)
          (\a,0,1)--(\a,2,1);
        \foreach \b in {0,1,2}
          \foreach \c in {0,1,2}
            \node[member,fill=boxTeal] at (\a,\b,\c) {};
      }
    \fi
  \end{scope}
}

\node[text=boxTeal] at (2.145,-.05) {$Y_{3,3}$};
\node[text=boxTeal] at (8.245,-.05) {$C$};
\end{tikzpicture}


==> rainbow-proof.tikz <==
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,line cap=round,line join=round,
  count/.style={decorate,decoration={brace,amplitude=3pt},line width=.5pt}
]
\definecolor{rainbowTeal}{RGB}{39,119,120}
\definecolor{rainbowRed}{RGB}{185,83,67}
\definecolor{rainbowViolet}{RGB}{112,89,151}
\definecolor{rainbowEdge}{RGB}{77,112,140}
\tikzset{intersection/.style={draw=rainbowEdge!85,line width=.7pt,
  fill=rainbowEdge!7}}

\node[font=\normalsize] at (2.00,4.48) {$t$-rainbow};
\node[font=\normalsize] at (7.475,4.48) {$(t+1)$-rainbow};

% The failed extension includes EVERY vertex of S, plus just F.
% Its downward bulge excludes the extra teal and violet vertices.
\path[draw=rainbowRed,line width=.75pt,
      dash pattern=on 2.6pt off 1.7pt,fill=rainbowRed!4]
  (-.02,3.04)
  .. controls (-.03,3.49) and (.30,3.70) .. (.73,3.64)
  .. controls (1.50,3.55) and (2.53,3.72) .. (3.29,3.64)
  .. controls (3.94,3.67) and (4.14,3.30) .. (4.02,2.73)
  .. controls (4.00,2.29) and (3.57,2.10) .. (3.18,2.18)
  .. controls (2.99,2.20) and (2.76,2.19) .. (2.60,2.16)
  .. controls (2.36,2.11) and (2.40,1.75) .. (2.16,1.71)
  .. controls (1.83,1.57) and (1.59,1.75) .. (1.56,1.99)
  .. controls (1.54,2.12) and (1.42,2.19) .. (1.22,2.17)
  .. controls (1.02,2.16) and (.84,2.12) .. (.63,2.17)
  .. controls (.03,2.09) and (-.11,2.59) .. (-.02,3.04) -- cycle;

% S: an arbitrary intersecting choice of t sets from each color.
\path[intersection]
  (.12,3.04)
  .. controls (.09,3.41) and (.40,3.55) .. (.74,3.50)
  .. controls (1.47,3.41) and (2.56,3.58) .. (3.27,3.50)
  .. controls (3.82,3.52) and (3.97,3.28) .. (3.88,2.76)
  .. controls (3.86,2.37) and (3.49,2.20) .. (3.18,2.28)
  .. controls (2.38,2.41) and (1.39,2.23) .. (.66,2.30)
  .. controls (.19,2.26) and (.02,2.62) .. (.12,3.04) -- cycle;

% After deletion, an arbitrary choice can contain one more set per color.
\path[intersection]
  (6.34,2.86)
  .. controls (6.33,3.35) and (6.56,3.58) .. (6.99,3.50)
  .. controls (7.41,3.42) and (7.82,3.54) .. (8.19,3.50)
  .. controls (8.65,3.50) and (8.70,3.13) .. (8.64,2.57)
  .. controls (8.77,2.06) and (8.55,1.65) .. (8.13,1.72)
  .. controls (7.69,1.80) and (7.35,1.68) .. (6.87,1.74)
  .. controls (6.38,1.70) and (6.27,2.21) .. (6.34,2.86) -- cycle;

\node[text=rainbowEdge] at (2.00,3.98) {$\bigcap S\ne\varnothing$};
\node[text=rainbowEdge] at (7.475,3.90) {$\bigcap S'\ne\varnothing$};
\node[text=rainbowRed] at (2.00,1.36)
  {$\bigcap\bigl(S\cup\{F\}\bigr)=\varnothing$};

% Three input colors, two surviving colors. All their members are retained
% or removed together; the unselected lower members make this explicit.
\foreach \after/\i/\xx/\col in {
  0/1/.65/rainbowTeal,
  0/2/2.00/rainbowRed,
  0/3/3.35/rainbowViolet,
  1/1/6.80/rainbowTeal,
  1/3/8.15/rainbowViolet}
{
  \fill[\col] (\xx,3.18) circle[radius=2pt];
  \node[text=\col,font=\scriptsize,inner sep=0pt]
    at (\xx,2.875) {$\vdots$};
  \fill[\col] (\xx,2.57) circle[radius=2pt];
  \fill[\col] (\xx,2.02) circle[radius=2pt];
  \node[text=\col!65,font=\scriptsize,inner sep=0pt]
    at (\xx,1.03) {$\vdots$};
  \fill[\col!65] (\xx,.56) circle[radius=2pt];
  \node[text=\col] at (\xx,.15) {$\mathcal F_{\i}$};
}

% Name the added set, not just its color class.
\node[anchor=west,inner sep=1pt,text=rainbowRed]
  at (2.12,2.025) {$F$};

% Counts refer to the vertices in the blue intersection hyperedges.
\draw[count,draw=rainbowEdge] (-.30,2.41) -- (-.30,3.34);
\node[anchor=east,text=rainbowEdge] at (-.46,2.875) {$t$};
\draw[count,draw=rainbowEdge] (8.93,3.34) -- (8.93,1.83);
\node[anchor=west,text=rainbowEdge] at (9.09,2.585) {$t+1$};

% Remove the whole failing color, not merely the added set F.
\draw[-{Stealth[length=2.5mm,width=1.8mm]},line width=.8pt]
  (4.30,2.58) -- (5.92,2.58);
\node[text=rainbowRed] at (5.11,2.97) {$-\,\mathcal F_2$};
\node[text=rainbowRed] at (2.00,-.22) {$\times$};

\end{tikzpicture}
